Cyclic codes over a commutative non-unitary ring of order 4

Let $I_2$ be the commutative non-unitary ring of order $4$ arising in the classification of Fine. In this paper, we investigate cyclic codes over $I_2$ through their associated residue and torsion codes over $\mathbb{F}_2$. We introduce the notions of twisted and untwisted cyclic codes and characterize cyclicity in terms of a compatibility condition involving the twist map and the cyclic shift. Connections between cyclic codes over $I_2$ and binary quasi-cyclic codes are established via Gray maps. In particular, we show that the Gray image of a cyclic code over $I_2$ is a binary quasi-cyclic code of index $2$. We also study duality properties of cyclic codes over $I_2$ and prove that the dual of a cyclic code is again cyclic. Finally, we classify permutation inequivalent cyclic codes over $I_2$ for lengths $n \le 7$ and determine various structural properties of these codes.

==> (inline-0) <==
\begin{tabular}{ccccc}
\toprule
$n$
& $\begin{array}{c}
\text{\#Cyclic}  \\  \text{Codes}
\end{array}$
& \#Untwisted
&
\#Twisted
& $d_{\max}$\footnotemark[2]   \\
\toprule
1  & 2 & 2 & 0 & 1  \\
\midrule
2  & 6 & 5 & 1 & 2  \\
\midrule
3  & 8 & 8 & 0 & 3  \\
\midrule
4  & 20 & 14 & 6 & 4  \\
\midrule
5  & 8 & 8 & 0 & 5  \\
\midrule
6  & 45 & 35 & 10 & 6  \\
\midrule
7  & 17 & 17 & 0 & 7  \\
\bottomrule
\multicolumn{3}{l}{{\footnotesize ${}^\dagger$Highest possible minimum distance \vphantom{$\dfrac{1}{2}$}}}
\end{tabular}
}
}
\end{table}
%} }

\begingroup
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\setlength{\tabcolsep}{1.2pt}
\renewcommand{\arraystretch}{1.05}
\newcolumntype{Y}{>{\centering\arraybackslash}p{0.28\textwidth}}
\newcolumntype{Z}{>{\raggedright\arraybackslash}p{0.30\textwidth}}

\arrayrulecolor{black}   % Color of all table rules

{\fontsize{7pt}{8.2pt}\selectfont
\begin{longtable}{@{}cYcccccccZc@{}}
\caption{Permutation-inequivalent nonzero cyclic codes of length $n \le 7$ over $I_2$}\label{tbl:inequiv SO codes over I2}\\
\toprule
$\boldsymbol{n}$
& \textbf{Code $\boldsymbol{\mathcal{C}}$}
& $\boldsymbol{d(\mathcal{C})}$
& \textbf{ SO }
& \textbf{ QSD }
& \textbf{ SD }
& \textbf{ Even }
& \textbf{ Type IV }
& \textbf{ QTIV }
& \begin{tabular}[c]{@{}c@{}}\textbf{ Weight }\\\textbf{ Distribution }\end{tabular}
& \textbf{ $\boldsymbol{\Phi ( \mathcal{C})}$ }\\
\midrule
\endfirsthead

\multicolumn{10}{@{}l}{\tablename~\thetable{} continued from previous page}\\
\toprule
$\boldsymbol{n}$
& \textbf{Code $\boldsymbol{\mathcal{C}}$}
& $\boldsymbol{d(\mathcal{C})}$
& \textbf{SO}
& \textbf{QSD}
& \textbf{SD}
& \textbf{Even}
& \textbf{Type IV}
& \textbf{QTIV}
& \begin{tabular}[c]{@{}c@{}}\textbf{Weight}\\\textbf{Distribution}\end{tabular}
& \textbf{ $\boldsymbol{\Phi ( \mathcal{C})}$ }\\
\midrule
\endhead

\midrule
\multicolumn{10}{r@{}}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
$1$
& $\begin{pmatrix*}[c]    \mathtt{b}     \end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,1\rangle]$
& $[2,1,1]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c] \mathtt{a}  \\   \mathtt{b}    \end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,3\rangle]$
& $[2,2,1]$    \\

\midrule[\heavyrulewidth]
%\midrule[\heavyrulewidth]

$2$
& $\begin{pmatrix*}[c]    \mathtt{b}   &  \mathtt{b}    \end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,1\rangle]$
& $[4,1,2]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]    \mathtt{b}   &  0  \\   0  &   \mathtt{b}    \end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,2\rangle,\allowbreak\langle2,1\rangle]$
& $[4,2,1]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]    \mathtt{a}   &  \mathtt{a}  \\   \mathtt{b}  &   \mathtt{b}    \end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle]$
& $[4,2,2]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]    \mathtt{c}   &  \mathtt{a}  \\   \mathtt{b}  &   \mathtt{b}    \end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle]$
& $[4,2,2]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}  \\
\mathtt{b}  &   0    \\
0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
& $\checkmark$
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,2\rangle,\allowbreak\langle2,5\rangle]$
& $[4,3,1]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0  \\
0  &  \mathtt{a}   \\
\mathtt{b}  &   0    \\
0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,9\rangle]$
& $[4,4,1]$
\\

\midrule[\heavyrulewidth]

$3$
& $\begin{pmatrix*}[c]
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}
\end{pmatrix*}$
& $3$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,1\rangle]$
& $[6,1,3]$  \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0  &   \mathtt{b}   \\
0  &   \mathtt{b}    &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle]$
& $[6,2,2]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0  &  0   \\
0  &   \mathtt{b}    &  0   \\
0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,3\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,1\rangle]$
& $[6,3,1]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}  &   \mathtt{a}   \\
\mathtt{b}  &   \mathtt{b}    &  \mathtt{b}
\end{pmatrix*}$
& $3$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,3\rangle]$
& $[6,2,3]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}  &   \mathtt{a}   \\
\mathtt{b}  &   0    &  0    \\
0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,3\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,9\rangle]$
& $[6,4,1]$  \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   & 0  &   \mathtt{a}   \\
0  &   \mathtt{a}   &  \mathtt{a}    \\
\mathtt{b} &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,9\rangle,\allowbreak\langle3,6\rangle]$
& $[6,4,2]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   & 0  &   \mathtt{a}   \\
0  &   \mathtt{a}   &  \mathtt{a}    \\
\mathtt{b} &  0  &  0  \\
0  &  \mathtt{b}  &  0   \\
0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,3\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle3,13\rangle]$
& $[6,5,1]$
\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   & 0  &   0   \\
0  &   \mathtt{a}   &  0    \\
0  &  0  &  \mathtt{a}   \\
\mathtt{b}   & 0  &   0   \\
0  &   \mathtt{b}   &  0    \\
0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,9\rangle,\allowbreak\langle2,27\rangle,\allowbreak\langle3,27\rangle]$
& $[6,6,1]$\\

\midrule[\heavyrulewidth]

$4$
& $\begin{pmatrix*}[c]
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}    &   \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,1\rangle]$
& $[8,1,4]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0    &  \mathtt{b}    &   0  \\
0   &  \mathtt{b}    &  0    &   \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,2\rangle,\allowbreak\langle4,1\rangle]$
& $[8,2,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}   \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,1\rangle]$
& $[8,3,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,4\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle3,4\rangle,\allowbreak\langle4,1\rangle]$
& $[8,4,1]$
\\

%\cmidrule(lr){2-11}

$4$
& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,3\rangle]$
& $[8,2,4]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0   \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,2\rangle,\allowbreak\langle4,5\rangle]$
& $[8,3,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{c}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0   \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,2\rangle,\allowbreak\langle4,5\rangle]$
& $[8,3,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}   \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}   \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,9\rangle]$
& $[8,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  & 0   \\
0  &  \mathtt{b}  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  \\
0  & 0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,4\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle3,4\rangle,\allowbreak\langle4,17\rangle]$
& $[8,5,1]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,9\rangle]$
& $[8,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{c}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,9\rangle]$
& $[8,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{b}  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,2\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,5\rangle]$
& $[8,4,2]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{b}  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  \mathtt{c}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,2\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,5\rangle]$
& $[8,4,2]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0 &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,9\rangle]$
& $[8,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}   \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,10\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,13\rangle]$
& $[8,5,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}   \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,10\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,13\rangle]$
& $[8,5,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
& $\checkmark$
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,4\rangle,\allowbreak\langle2,14\rangle,\allowbreak\langle3,20\rangle,\allowbreak\langle4,25\rangle]$
& $[8,6,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}    \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}   \\
0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,18\rangle,\allowbreak\langle3,24\rangle,\allowbreak\langle4,21\rangle]$
& $[8,6,2]$     \\

%\cmidrule(lr){2-11}

$4$
& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}    \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,4\rangle,\allowbreak\langle2,30\rangle,\allowbreak\langle3,52\rangle,\allowbreak\langle4,41\rangle]$
& $[8,7,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  \\
0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,12\rangle,\allowbreak\langle2,54\rangle,\allowbreak\langle3,108\rangle,\allowbreak\langle4,81\rangle]$
& $[8,8,1]$     \\

\midrule[\heavyrulewidth]

$5$
& $\begin{pmatrix*}[c]
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $5$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle5,1\rangle]$
& $[10,1,5]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,10\rangle,\allowbreak\langle4,5\rangle]$
& $[10,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0 &  0   \\
0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,5\rangle,\allowbreak\langle2,10\rangle,\allowbreak\langle3,10\rangle,\allowbreak\langle4,5\rangle,\allowbreak\langle5,1\rangle]$
& $[10,5,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $5$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle5,3\rangle]$
& $[10,2,5]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0 &  0   \\
0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,5\rangle,\allowbreak\langle2,10\rangle,\allowbreak\langle3,10\rangle,\allowbreak\langle4,5\rangle,\allowbreak\langle5,33\rangle]$
& $[10,6,1]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,30\rangle,\allowbreak\langle3,60\rangle,\allowbreak\langle4,105\rangle,\allowbreak\langle5,60\rangle]$
& $[10,8,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0 &  0   \\
0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,5\rangle,\allowbreak\langle2,50\rangle,\allowbreak\langle3,130\rangle,\allowbreak\langle4,205\rangle,\allowbreak\langle5,121\rangle]$
& $[10,9,1]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{b}  &  0 &  0   \\
0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,15\rangle,\allowbreak\langle2,90\rangle,\allowbreak\langle3,270\rangle,\allowbreak\langle4,405\rangle,\allowbreak\langle5,243\rangle]$
& $[10,10,1]$\\

\midrule[\heavyrulewidth]

$6$
& $\begin{pmatrix*}[c]
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $6$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle6,1\rangle]$
& $[12,1,6]$     \\

\cmidrule(lr){2-11}

$6$
& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $3$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,2\rangle,\allowbreak\langle6,1\rangle]$
& $[12,2,3]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}    \\
0  &  \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,3\rangle]$
& $[12,2,4]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle6,1\rangle]$
& $[12,3,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle6,1\rangle]$
& $[12,4,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,9\rangle]$
& $[12,4,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle6,1\rangle]$
& $[12,5,2]$  \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle3,20\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,6\rangle,\allowbreak\langle6,1\rangle]$
& $[12,6,1]$  \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $6$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle6,3\rangle]$
& $[12,2,6]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $3$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,2\rangle,\allowbreak\langle6,5\rangle]$
& $[12,3,3]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle6,9\rangle]$
& $[12,4,2]$  \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle6,17\rangle]$
& $[12,5,2]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle6,33\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle3,20\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,6\rangle,\allowbreak\langle6,65\rangle]$
& $[12,7,1]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $3$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,6\rangle,\allowbreak\langle6,9\rangle]$
& $[12,4,3]$ \\

%\cmidrule(lr){2-11}

$6$
& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,12\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,12\rangle,\allowbreak\langle6,21\rangle]$
& $[12,6,2]$   \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle3,36\rangle,\allowbreak\langle4,63\rangle,\allowbreak\langle5,54\rangle,\allowbreak\langle6,81\rangle]$
& $[12,8,1]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}    \\
0  &  \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,9\rangle,\allowbreak\langle6,6\rangle]$
& $[12,4,4]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{c}  &  \mathtt{c}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle6,9\rangle]$
& $[12,4,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle6,13\rangle]$
& $[12,5,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,24\rangle,\allowbreak\langle6,13\rangle]$
& $[12,6,2]$    \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{b}  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,24\rangle,\allowbreak\langle6,13\rangle]$
& $[12,6,2]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{b}  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{c}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle5,24\rangle,\allowbreak\langle6,13\rangle]$
& $[12,6,2]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  &  0  \\
0 &  \mathtt{a}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,12\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle5,36\rangle,\allowbreak\langle6,9\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{a}  &  0  &  0  \\
\mathtt{b} &  \mathtt{a}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  \mathtt{b}  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,39\rangle,\allowbreak\langle6,21\rangle]$
& $[12,6,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,6\rangle,\allowbreak\langle4,21\rangle,\allowbreak\langle5,24\rangle,\allowbreak\langle6,12\rangle]$
& $[12,6,2]$     \\

%\cmidrule(lr){2-11}

$6$
& $\begin{pmatrix*}[c]
\mathtt{c}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{c}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{c}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  \mathtt{b}  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,9\rangle,\allowbreak\langle4,27\rangle,\allowbreak\langle6,27\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{c}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  0  &  \mathtt{c}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  \mathtt{b}  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
&
&
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle3,12\rangle,\allowbreak\langle4,3\rangle,\allowbreak\langle5,36\rangle,\allowbreak\langle6,9\rangle]$
& $[12,6,2]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{a}  &  0  &  0  \\
\mathtt{b}  &  \mathtt{c}  &  \mathtt{b}  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  \mathtt{b}  &  \mathtt{c}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  \mathtt{b}  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,3\rangle,\allowbreak\langle4,39\rangle,\allowbreak\langle6,21\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle4,15\rangle,\allowbreak\langle6,33\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle4,39\rangle,\allowbreak\langle5,48\rangle,\allowbreak\langle6,25\rangle]$
& $[12,7,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,15\rangle,\allowbreak\langle3,20\rangle,\allowbreak\langle4,63\rangle,\allowbreak\langle5,102\rangle,\allowbreak\langle6,49\rangle]$  & $[12,8,1]$
 \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
& $\checkmark$
&
& $\checkmark$
& $\checkmark$
& $\checkmark$
& $[\langle0,1\rangle,\allowbreak\langle2,9\rangle,\allowbreak\langle4,27\rangle,\allowbreak\langle6,27\rangle]$
& $[12,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,9\rangle,\allowbreak\langle3,8\rangle,\allowbreak\langle4,51\rangle,\allowbreak\langle5,24\rangle,\allowbreak\langle6,35\rangle]$
& $[12,7,2]$   \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,24\rangle,\allowbreak\langle4,75\rangle,\allowbreak\langle5,72\rangle,\allowbreak\langle6,63\rangle]$
& $[12,8,2]$ \\

%\cmidrule(lr){2-11}

$6$
& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
& $\checkmark$
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,27\rangle,\allowbreak\langle3,68\rangle,\allowbreak\langle4,135\rangle,\allowbreak\langle5,150\rangle,\allowbreak\langle6,125\rangle]$
& $[12,9,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,9\rangle,\allowbreak\langle3,24\rangle,\allowbreak\langle4,99\rangle,\allowbreak\langle5,72\rangle,\allowbreak\langle6,51\rangle]$
& $[12,8,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{c}  &  0  &  0  &  \mathtt{a}  &  0  &  0  \\
\mathtt{b}  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
\mathtt{b}  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}^*$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,24\rangle,\allowbreak\langle4,75\rangle,\allowbreak\langle5,72\rangle,\allowbreak\langle6,63\rangle]$
& $[12,8,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,27\rangle,\allowbreak\langle3,132\rangle,\allowbreak\langle4,327\rangle,\allowbreak\langle5,342\rangle,\allowbreak\langle6,189\rangle]$
& $[12,10,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  \mathtt{b}  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,18\rangle,\allowbreak\langle3,12\rangle,\allowbreak\langle4,81\rangle,\allowbreak\langle5,108\rangle,\allowbreak\langle6,36\rangle]$
& $[12,8,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,27\rangle,\allowbreak\langle3,48\rangle,\allowbreak\langle4,159\rangle,\allowbreak\langle5,192\rangle,\allowbreak\langle6,85\rangle]$
& $[12,9,2]$\\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,39\rangle,\allowbreak\langle3,116\rangle,\allowbreak\langle4,303\rangle,\allowbreak\langle5,390\rangle,\allowbreak\langle6,169\rangle]$
& $[12,10,1]$     \\

%\cmidrule(lr){2-11}

$6$
& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a} &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  \mathtt{b}  &  0  &  0  &  0  &  \mathtt{b}  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & \mathtt{b}   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  \mathtt{b}  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,45\rangle,\allowbreak\langle3,120\rangle,\allowbreak\langle4,315\rangle,\allowbreak\langle5,360\rangle,\allowbreak\langle6,183\rangle]$
& $[12,10,2]$   \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  \mathtt{a} &  0  &  \mathtt{a}  \\
0  &  0  &  0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,6\rangle,\allowbreak\langle2,75\rangle,\allowbreak\langle3,260\rangle,\allowbreak\langle4,615\rangle,\allowbreak\langle5,726\rangle,\allowbreak\langle6,365\rangle]$
& $[12,11,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{a}  &  0  &  0  &  0  &  0  \\
0  &  0  &  \mathtt{a}  &  0  &  0  &  0  \\
0  &  0  &  0  &  \mathtt{a} &  0  &  0  \\
0  &  0  &  0  &  0  &  \mathtt{a}  &  0  \\
0  &  0  &  0  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}  &  0  &  0  &  0  &  0  &  0  \\
0  &  \mathtt{b}  &  0  &  0  &  0  & 0  \\
0  &  0  &  \mathtt{b}  &  0  &  0  & 0   \\
0  &  0  &  0  &  \mathtt{b}  &  0   &  0  \\
0  &  0  &  0  &  0  &  \mathtt{b}   &  0  \\
0  &  0  &  0  &  0  &  0   &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,18\rangle,\allowbreak\langle2,135\rangle,\allowbreak\langle3,540\rangle,\allowbreak\langle4,1215\rangle,\allowbreak\langle5,1458\rangle,\allowbreak\langle6,729\rangle]$
& $[12,12,1]$     \\

\midrule[\heavyrulewidth]

$7$
& $\begin{pmatrix*}[c]
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $7$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle7,1\rangle]$
& $[14,1,7]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0    &  0    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,7\rangle]$
& $[14,3,4]$     \\
%& $\begin{pmatrix*}[c]
%\mathtt{b}   &  0    &  0    &   \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
%0   &  \mathtt{b}    &  0    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
%0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
%\end{pmatrix*}$
%& $4$
%& $\checkmark$
%&
%&
%& $\checkmark$
%&
%&
%& $[\langle0,1\rangle,\allowbreak\langle4,7\rangle]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $3$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,7\rangle,\allowbreak\langle4,7\rangle,\allowbreak\langle7,1\rangle]$
& $[14,4,3]$     \\

%$7$
%& $\begin{pmatrix*}[c]
%\mathtt{b}   &  0    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
%0   &  \mathtt{b}    &  0    &   0  &  0  &  \mathtt{b}  &  \mathtt{b}  \\
%0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
%0   &  0    &  0    &   \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}
%\end{pmatrix*}$
%& $3$
%& $\checkmark$
%&
%&
%&
%&
%&
%& $[\langle0,1\rangle,\allowbreak\langle3,7\rangle,\allowbreak\langle4,7\rangle,\allowbreak\langle7,1\rangle]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle4,35\rangle,\allowbreak\langle6,7\rangle]$
& $[14,6,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,7\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,35\rangle,\allowbreak\langle4,35\rangle,\allowbreak\langle5,21\rangle,\allowbreak\langle6,7\rangle,\allowbreak\langle7,1\rangle]$
& $[14,7,1]$     \\

\cmidrule(lr){2-11}

\vspace*{5pt}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  \mathtt{b}    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $7$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle7,3\rangle]$
& $[14,2,7]$     \\[-5pt]

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $3$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,7\rangle,\allowbreak\langle4,7\rangle,\allowbreak\langle7,17\rangle]$
& $[14,5,3]$    \\

%\cmidrule(lr){2-11}

$7$
& $\begin{pmatrix*}[c]
\mathtt{a}   &  \mathtt{a}    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,7\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,35\rangle,\allowbreak\langle4,35\rangle,\allowbreak\langle5,21\rangle,\allowbreak\langle6,7\rangle,\allowbreak\langle7,129\rangle]$
& $[14,8,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  & 0  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   \mathtt{b}  &  \mathtt{b}  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $4$
& $\checkmark$
&
&
& $\checkmark$
&
&
& $[\langle0,1\rangle,\allowbreak\langle4,21\rangle,\allowbreak\langle6,42\rangle]$
& $[14,6,4]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $3$
& $\checkmark$
& $\checkmark$
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,7\rangle,\allowbreak\langle4,21\rangle,\allowbreak\langle5,42\rangle,\allowbreak\langle6,42\rangle,\allowbreak\langle7,15\rangle]$
& $[14,7,3]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle4,91\rangle,\allowbreak\langle5,168\rangle,\allowbreak\langle6,175\rangle,\allowbreak\langle7,56\rangle]$
& $[14,9,2]$ \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   \mathtt{a}  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
& $\checkmark$
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,7\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,35\rangle,\allowbreak\langle4,147\rangle,\allowbreak\langle5,357\rangle,\allowbreak\langle6,343\rangle,\allowbreak\langle7,113\rangle]$
& $[14,10,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   0  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  0    &  0    &   \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  \mathtt{b}  &  \mathtt{b}  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  \mathtt{b}  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $3$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle3,21\rangle,\allowbreak\langle4,21\rangle,\allowbreak\langle5,126\rangle,\allowbreak\langle6,42\rangle,\allowbreak\langle7,45\rangle]$
& $[14,8,3]$   \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0   &  \mathtt{a}    &  0    &   0  &  \mathtt{a}  &  \mathtt{a}  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   0  &  \mathtt{a}  &  \mathtt{a}  &  0  \\
0   &  0    &  0    &   \mathtt{a}  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,7\rangle,\allowbreak\langle2,21\rangle,\allowbreak\langle3,91\rangle,\allowbreak\langle4,371\rangle,\allowbreak\langle5,693\rangle,\allowbreak\langle6,567\rangle,\allowbreak\langle7,297\rangle]$
& $[14,11,1]$     \\

%\cmidrule(lr){2-11}

$7$
& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  \mathtt{a}    &  0    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  \mathtt{b}  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  \mathtt{b}
\end{pmatrix*}$
& $2$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle2,63\rangle,\allowbreak\langle3,210\rangle,\allowbreak\langle4,735\rangle,\allowbreak\langle5,1260\rangle,\allowbreak\langle6,1281\rangle,\allowbreak\langle7,546\rangle]$
& $[14,12,2]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  \mathtt{a}    &  0    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  \mathtt{a}    &   0  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   \mathtt{a}  &  0  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   0  &  \mathtt{a}  &  0  &  \mathtt{a}  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{a}  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,7\rangle,\allowbreak\langle2,105\rangle,\allowbreak\langle3,455\rangle,\allowbreak\langle4,1435\rangle,\allowbreak\langle5,2541\rangle,\allowbreak\langle6,2555\rangle,\allowbreak\langle7,1093\rangle]$
& $[14,13,1]$     \\

\cmidrule(lr){2-11}

& $\begin{pmatrix*}[c]
\mathtt{a}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{a}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{a}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{a}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{a}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{a}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{a}  \\
\mathtt{b}   &  0    &  0    &   0  &  0  &  0  &  0  \\
0   &  \mathtt{b}    &  0    &   0  &  0  &  0  &  0  \\
0   &  0    &  \mathtt{b}    &   0  &  0  &  0  &  0  \\
0   &  0    &  0    &   \mathtt{b}  &  0  &  0  &  0  \\
0   &  0    &  0    &   0  &  \mathtt{b}  &  0  &  0  \\
0   &  0    &  0    &   0  &  0  &  \mathtt{b}  &  0  \\
0   &  0    &  0    &   0  &  0  &  0  &  \mathtt{b}
\end{pmatrix*}$
& $1$
&
&
&
&
&
&
& $[\langle0,1\rangle,\allowbreak\langle1,21\rangle,\allowbreak\langle2,189\rangle,\allowbreak\langle3,945\rangle,\allowbreak\langle4,2835\rangle,\allowbreak\langle5,5103\rangle,\allowbreak\langle6,5103\rangle,\allowbreak\langle7,2187\rangle]$
& $[14,14,1]$     \\

\end{longtable}
